eXplainable AI for data driven control: an inverse optimal control approach

Understanding the behavior of black-box data-driven controllers is a key challenge in modern control design. In this work, we propose an eXplainable AI (XAI) methodology based on Inverse Optimal Control (IOC) to obtain local explanations for the behavior of a controller operating around a given region. Specifically, we extract the weights assigned to tracking errors and control effort in the implicit cost function that a black-box controller is optimizing, offering a more transparent and interpretable representation of the controller's underlying objectives. This approach presents connections with well-established XAI techniques, such as Local Interpretable Model-agnostic Explanations (LIME) since it is still based on a local approximation of the control policy. However, rather being limited to a standard sensitivity analysis, the explanation provided by our method relies on the solution of an inverse Linear Quadratic (LQ) problem, offering a structured and more control-relevant perspective. Numerical examples demonstrate that the inferred cost function consistently provides a deeper understanding of the controller's decision-making process, shedding light on otherwise counterintuitive or unexpected phenomena.

==> images/FormalExplanation.tikz <==
\begin{tikzpicture}[very thick]
   
    % Blocks
    \node (method) at (3.9, 0.4) [draw, minimum width=5.5cm, minimum height=2.8cm, rounded corners=5, line width=0.75pt, fill=mypurple!20] {};
    \node (NN) at (0.2,0) [draw, minimum width=1.4cm, minimum height=1.5cm, fill=lightgray!70, rounded corners=3, line width=0.75pt] {};
    \node (model) at (2.3,0) [draw, minimum width=1.8cm, minimum height=1.5cm, fill=white, rounded corners=3, line width=0.75pt] {};
    \node (model_shifted) at (1.45,-0.2) [minimum width=1.8cm, minimum height=1.5cm, line width=0.75pt] {};
    \node (interpret) at (5.5,0) [draw, minimum width=1.8cm, minimum height=1.5cm, fill=white, rounded corners=3, line width=0.75pt] {};

    % Draw NN circles
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (left_top)      at (-0.25,  0.5) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (left_middle)   at (-0.25,  0) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (left_bottom)   at (-0.25, -0.5) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (center_top)    at ( 0.2,  0.25) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (center_bottom) at ( 0.2, -0.25) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (right_top)     at ( 0.65,  0.5) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (right_middle)  at ( 0.65,  0) {};
    \node[draw, circle, minimum size=0.25cm, fill=white, line width=0.5pt, inner sep=0] (right_bottom)  at ( 0.65, -0.5) {};

    % NN arrows
    \draw [-stealth, line width=0.5] (center_top) -- (right_top);
    \draw [-stealth, line width=0.5] (center_top) -- (right_bottom);
    \draw [-stealth, line width=0.5] (center_bottom) -- (right_top);
    \draw [-stealth, line width=0.5] (center_bottom) -- (right_bottom);
    \draw [-stealth, line width=0.5] (center_top) -- (right_middle);
    \draw [-stealth, line width=0.5] (center_bottom) -- (right_middle);
    \draw [stealth-, line width=0.5] (center_top) -- (left_top);
    \draw [stealth-, line width=0.5] (center_top) -- (left_bottom);
    \draw [stealth-, line width=0.5] (center_bottom) -- (left_top);
    \draw [stealth-, line width=0.5] (center_bottom) -- (left_bottom);
    \draw [stealth-, line width=0.5] (center_top) -- (left_middle);
    \draw [stealth-, line width=0.5] (center_bottom) -- (left_middle);
    
    % LIME
    \begin{axis}[domain=-1.5:3, at={(model_shifted)}, width=2.5cm, height=2.3cm, axis lines=none, clip=false]
        \addplot [lightgray!50, mark size=8, only marks, forget plot] coordinates {(1, 0.841)};
        \addplot [myaqua, domain=0:2, samples=30, only marks, mark=*, mark size=0.25, forget plot] {sin(deg(\x)) + sin(360*rnd)*sqrt(-2*0.1*ln(rnd))}; 
        \addplot [samples=200, opacity=0, mark=none, line width=0.75, forget plot] {sin(deg(\x))};
    \end{axis}
    \begin{axis}[domain=-1.5:3, at={(model_shifted)}, width=2.5cm, height=2.35cm, axis lines=none, clip=false]
        \addplot [opacity=0, mark size=8, only marks, forget plot] coordinates {(1, 0.841)};
        \addplot [opacity=0, domain=0:2, samples=30, only marks, mark=*, mark size=0.35, forget plot] {sin(deg(\x)) + sin(360*rnd)*sqrt(-2*0.1*ln(rnd))};
        \addplot [samples=200, black, mark=none, line width=0.75, forget plot] {sin(deg(\x))};
        \addplot [myyellow, domain=-0.8:2.8, line width=1.25] {\x*0.45+0.45};
        \addplot [fill=myyellow, only marks, mark size=1.5, line width=0.5] coordinates {(1, 0.841)};
    \end{axis}

    % Binary tree
    \node (first_row)       at (2.625, -0.05) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=white, line width=0.5] {};
    \node (second_row_1)    at (2.375, -0.25) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=mygreen!65, line width=0.5] {\scalebox{.4}{\checkmark}};
    \node (second_row_2)    at (2.875, -0.25) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=myred!65, line width=0.5] {\scalebox{.4}{$\times$}};
    \node (third_row_1)     at (2.25, -0.55) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=mygreen!65, line width=0.5] {\scalebox{.4}{\checkmark}};
    \node (third_row_2)     at (2.5, -0.55) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=myred!65, line width=0.5] {\scalebox{.4}{$\times$}};
    \node (third_row_3)     at (2.75, -0.55) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=mygreen!65, line width=0.5] {\scalebox{.4}{\checkmark}};
    \node (third_row_4)     at (3, -0.55) [draw, minimum width=0.15cm, minimum height=0.15cm, inner sep=0, fill=myred!65, line width=0.5]   {\scalebox{.4}{$\times$}};
    \draw [line width=0.5] (first_row) -- (2.625, -0.25) -- (second_row_1);
    \draw [line width=0.5] (2.625, -0.25) -- (second_row_2);
    \draw [line width=0.5] (second_row_1) -- (2.375, -0.4) -- (2.25, -0.4) -- (third_row_1);
    \draw [line width=0.5] (2.375, -0.4) -- (2.5, -0.4) -- (third_row_2);
    \draw [line width=0.5] (second_row_2) -- (2.875, -0.4) -- (2.75, -0.4) -- (third_row_3);
    \draw [line width=0.5] (2.875, -0.4) -- (3, -0.4) -- (third_row_4);
    
    % Interpretability function
    \node [draw, lightgray, circle, minimum size=0.7cm, line width=1pt, inner sep=0] (right_bottom)  at ( 5.5, 0) {};
    \draw [-stealth, line width=0.5] (5.5, -0.55) -- (5.5, 0.6);
    \draw [-stealth, line width=0.5] (4.85, 0) -- (6.2, 0);
    \node [draw, myblue, circle, minimum size=0.1cm, line width=1pt, inner sep=0] (right_bottom)  at ( 5.6, 0.2) {};
    \node [draw, myblue, circle, minimum size=0.1cm, line width=1pt, inner sep=0] (right_bottom)  at ( 5.6, -0.2) {};
    \draw [myred, line width=1] (5.3, -0.05) -- (5.4, 0.05);
    \draw [myred, line width=1] (5.4, -0.05) -- (5.3, 0.05);
    \draw [myred, line width=1] (5.75, -0.05) -- (5.85, 0.05);
    \draw [myred, line width=1] (5.85, -0.05) -- (5.75, 0.05);
    \node at (6.1, -0.2) {\scriptsize $\mathfrak{Re}$};
    \node at (5.2, 0.5) {\scriptsize $\mathfrak{Im}$};

    % Block arrows
    \draw [->, line width=0.75] (NN) -- (model);
    \draw [->, line width=0.75] (interpret) -- (7.5, 0);
    \draw [->, line width=0.75] (model) -- (interpret);
        
    % Additional text
    \node at (0.2, 1)       {\footnotesize Black-Box};
    \node at (2.3, 1.25)    {\footnotesize Underlying};
    \node at (2.3, 0.95)    {\footnotesize Modeling};
    \node at (3.9, 0.6)     {\footnotesize Model};
    \node at (3.9, 0.3)     {\footnotesize Parameters};
    \node at (5.5, 1.25)    {\footnotesize Interpretability};
    \node at (5.5, 0.95)    {\footnotesize Function};
    \node at (7.4, 0.3)     {\footnotesize Explanation};
    \node at (3.9, 1.8)     [draw, fill=mypurple!10, rounded corners=3, line width=0.75pt] {Explanation Method};
    
\end{tikzpicture}

